Fractional domatic number and minimum degree

The domatic number of a graph $G$ is the maximum number of pairwise disjoint dominating sets of $G$. We are interested in the LP-relaxation of this parameter, which is called the fractional domatic number of $G$. We study its extremal value in the class of graphs of minimum degree $d$. The fractional domatic number of a graph of minimum degree $d$ is always at most $d+1$, and at least $(1-o(1))\, d/\ln d$ as $d\to \infty$. This is asymptotically tight even within the class of split graphs. Our main result concerns the case $d=2$; we show that, excluding $8$ exceptional graphs, the fractional domatic number of every connected graph of minimum degree (at least) $2$ is at least $5/2$. We also show that this bound cannot be improved if only finitely many graphs are excluded, even for bipartite graphs of arbitrarily large girth. This proves in a stronger sense a conjecture by Gadouleau, Harms, Mertzios, and Zamaraev (2024). This also extends and generalises results from McCuaig and Shepherd (1989), from Fujita, Kameda, and Yamashita (2000), and from Abbas, Egerstedt, Liu, Thomas, and Whalen (2016). Finally, we show that graphs of sub-exponential expansion and sufficiently large girth $g$ have fractional domatic number $3 - o_g(1)$.

==> tikz/C5P3subdivision.tex <==
\begin{figure}[htbp]
    \centering
    \begin{subfigure}[t]{0.39\textwidth}
        \centering
            \begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]
                %\graph[clockwise, radius=1.5cm] {subgraph C_n [V={a, b, c, d, e},empty nodes,name=A]  };
                \node[label=below:{$u$}] (left) {};
                \node[label=below:{$v$}, right =1cm of left] (mid) {};
                \node[label=below:{$w$}, right =1cm of mid] (right) {};
                \coordinate[left=0.5cm of left] (leftmid);
                \coordinate[above left=0.5cm of left] (leftup);
                \coordinate[below left=0.5cm of left] (leftdown);

                \draw[dashed, line width=1.5pt] (left) -- (leftup);
                \draw[dashed, line width=1.5pt] (left) -- (leftmid);
                \draw[dashed, line width=1.5pt] (left) -- (leftdown);

                \coordinate[right=0.5cm of right] (rightmid);
                \coordinate[above right=0.5cm of right] (rightup);
                \coordinate[below right=0.5cm of right] (rightdown);

                \draw[dashed, line width=1.5pt] (right) -- (rightup);
                \draw[dashed, line width=1.5pt] (right) -- (rightmid);
                \draw[dashed, line width=1.5pt] (right) -- (rightdown);
                
                \draw (mid) edge[draw=red] (right);
                \draw (left) edge[bend right,draw=red] (mid);
                \draw (left) edge[bend left, draw=red] (mid);
            \end{tikzpicture}
        \caption{A neighbourhood in $H$.}
        \label{fig:C5P3subdivision:base}
    \end{subfigure}\hfill
%
    \begin{subfigure}[t]{0.6\textwidth}
            \centering
            \begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]
                %\graph[clockwise, radius=1.5cm] {subgraph C_n [V={a, b, c, d, e},empty nodes,name=A]  };
                \node[label=below:{$u$}] (left) {};
                \node[label=below:{$v$}, right =2cm of left] (right) {};
                \node[label=below:{$w$}, right =2cm of right] (end) {};
                \coordinate[] (mid) at($(left)!0.5!(right)$);
                \coordinate[] (midleft) at($(mid)!0.5!(left)$);
                \coordinate[] (midright) at($(mid)!0.5!(right)$);
                
                \node[draw=red, fill=red, below=0.5cm of midleft] (v1) {};
                \node[draw=red, fill=red, below =0.5cmof midright] (v2) {};
                \node[draw=red, fill=red, above =0.5cmof mid] (v3) {};
                \node[draw=red, fill=red] (v4) at($(right)!0.5!(end)$) {};

                \coordinate[left=0.5cm of left] (leftmid);
                \coordinate[above left=0.5cm of left] (leftup);
                \coordinate[below left=0.5cm of left] (leftdown);

                \draw[dashed, line width=1.5pt] (left) -- (leftup);
                \draw[dashed, line width=1.5pt] (left) -- (leftmid);
                \draw[dashed, line width=1.5pt] (left) -- (leftdown);

                \coordinate[right=0.5cm of end] (rightmid);
                \coordinate[above right=0.5cm of end] (rightup);
                \coordinate[below right=0.5cm of end] (rightdown);

                \draw[dashed, line width=1.5pt] (end) -- (rightup);
                \draw[dashed, line width=1.5pt] (end) -- (rightmid);
                \draw[dashed, line width=1.5pt] (end) -- (rightdown);

                \path[] (left) edge[draw=red] (v3);
                \path[] (v3) edge[draw=red] (right);
                \path[] (v2) edge[draw=red] (right);
                \path[] (v2) edge[draw=red] (v1);
                \path[] (left) edge[draw=red] (v1);
                \path[] (right) edge[draw=red] (v4);
                \path[] (v4) edge[draw=red] (end);
            \end{tikzpicture}
        \caption{The corresponding neighbourhood in $G$ after subdivision.}
        \label{fig:C5P3subdivision:C5}
    \end{subfigure}\hfill
%
    % \begin{subfigure}[t]{0.3\textwidth}
    %         \centering
    %         \begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]
    %             %\graph[clockwise, radius=1.5cm] {subgraph C_n [V={a, b, c, d, e},empty nodes,name=A]  };
    %             \node[label=below:{}] (left) {};
    %             \node[label=below:{}, right =2cm of left] (right) {};


    %             \coordinate[left=0.5cm of left] (leftmid);
    %             \coordinate[above left=0.5cm of left] (leftup);
    %             \coordinate[below left=0.5cm of left] (leftdown);

    %             \draw[dashed, line width=1.5pt] (left) -- (leftup);
    %             \draw[dashed, line width=1.5pt] (left) -- (leftmid);
    %             \draw[dashed, line width=1.5pt] (left) -- (leftdown);

    %             \coordinate[right=0.5cm of right] (rightmid);
    %             \coordinate[above right=0.5cm of right] (rightup);
    %             \coordinate[below right=0.5cm of right] (rightdown);

    %             \draw[dashed, line width=1.5pt] (right) -- (rightup);
    %             \draw[dashed, line width=1.5pt] (right) -- (rightmid);
    %             \draw[dashed, line width=1.5pt] (right) -- (rightdown);

    %             \node[fill=red,draw=red] (v1) at($(left)!0.5!(right)$) {};

    %             \path[] (v1) edge[draw=red] (left);
    %             \path[] (v1) edge[draw=red] (right);
                
    %         \end{tikzpicture}
    %     \caption{Subdivision of the edge into a suspended $2$-path.}
    %     \label{fig:C5P3subdivision:P3}
    % \end{subfigure}
    \caption{The subdivision rules from $H$ to $G$ in the statement of \Cref{lem:5/2}.}
    \label{fig:C5P3subdivision}
\end{figure}

==> tikz/badgraphs.tex <==
    \begin{figure}[!htbp]
            \centering
            \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]
                \graph[clockwise, radius=1.5cm] {subgraph C_n [V={a, b, c, d},empty nodes,name=A]  };
            \end{tikzpicture}
            \caption{}
            \label{fig:badgraphs:C4}
        \end{subfigure}
        \begin{subfigure}[b]{0.24\textwidth}
            \centering
        \begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]
                \graph[clockwise, radius=1.5cm] {subgraph C_n [V={a, b, c, d},empty nodes,name=A]  };
                       
                \node[] (center) {};
                \draw[] (A c) edge [] (center);
                \draw[] (center) edge[] (A a);
        \end{tikzpicture}
        \caption{}
        \label{fig:badgraphs:K23}
        \end{subfigure}
        \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]
                \graph[clockwise, radius=1.5cm] {subgraph C_n [V={a, b, c, d,e,f,g},empty nodes,name=A]  };
                
            \end{tikzpicture}
            \caption{}
            \label{fig:badgraphs:C7}
        \end{subfigure} 
        \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]
                \graph[clockwise=7, radius=1.5cm,empty nodes,name=A] {a,b,c,d,e,f,g};
                \draw[] (A e) edge[] (A f);
                \draw[] (A f) edge[] (A g);
                \draw[] (A g) edge[] (A a);
                \draw[] (A a) edge[] (A b);
                \draw[] (A b) edge[] (A c);
                \draw[] (A c) edge[] (A d);
                \draw[] (A d) edge[] (A a);
                \draw[] (A e) edge[] (A a);
            \end{tikzpicture}
            \caption{}
            \label{fig:badgraphs:vertexgluedC4}
        \end{subfigure}
        \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]
                \graph[clockwise, radius=1.5cm] {subgraph C_n [V={a, b, c, d,e,f,g},empty nodes,name=A]  };
                \draw[] (A f) edge[] (A c);
            \end{tikzpicture}
            \caption{}
            \label{fig:badgraphs:C7C4}
        \end{subfigure}
        \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]
                \graph[clockwise, radius=1.5cm] {subgraph C_n [V={a, b, c, d,e,f,g},empty nodes,name=A]  };
                \draw[] (A d) edge[] (A a);
                \draw[] (A e) edge[] (A a);
            \end{tikzpicture}
            \caption{}
            \label{fig:badgraphs:C4C4edge}
        \end{subfigure}
         \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]
                \graph[clockwise, radius=1.5cm] {subgraph C_n [V={a, b, c, d,e,f,g},empty nodes,name=A]  };
                \draw[] (A b) edge[] (A f);
                \draw[] (A c) edge[] (A g);
            \end{tikzpicture}
            \caption{}
            \label{fig:badgraphs:C7X}
        \end{subfigure}
        \begin{subfigure}[b]{0.24\textwidth}
            \centering
            \begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]
                \graph[clockwise, radius=1.5cm] {subgraph C_n [V={a, b, c, d,e,f,g},empty nodes,name=A]  };
                \draw[] (A b) edge[] (A f);
                \draw[] (A c) edge[] (A g);
                \draw[] (A f) edge[] (A c);
            \end{tikzpicture}
            \caption{}
            \label{fig:badgraphs:C7XC4}
        \end{subfigure}
           
            \caption{The family $\B$ --- every graph $G\in \mathcal{B}$ has $\fdom(G)<5/2$.}
            \label{fig:badgraphs}
        \end{figure}


==> tikz/colouringbadgraphs/2C4.tex <==
\begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]

    \def\n{7}
    \def\R{1.3}
    \deflabel{1}{$3,5,6$}
    \deflabel{2}{$1,2,7$}
    \deflabel{3}{$3,4,6$}
    \deflabel{4}{$1,4,5$}
    \deflabel{5}{$2,5,7$}
    \deflabel{6}{$1,3,6$}
    \deflabel{7}{$2,4,7$}
    
    \foreach \i in {1,...,\n} {
        \pgfmathsetmacro{\angle}{90+360/\n*(\i-4)}    
        \coordinate[label = \angle : \lab{\i}, circle] (x\i) at ({\angle}:\R);
    }
    \foreach \i in {1,...,6} {
        \pgfmathtruncatemacro{\next}{mod(\i,\n)+1}
        \draw (x\i) edge (x\next);
    }

    \draw (x1) edge (x4);
    \draw (x4) edge (x7);
                
\end{tikzpicture}

==> tikz/colouringbadgraphs/2C4_a.tex <==
\begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]
    \def\n{7}
    \def\R{1.3}
    \deflabel{1}{$1,4$}
    \deflabel{2}{$2,3$}
    \deflabel{3}{$1,5$}
    \deflabel{4}{$4,5$}
    \deflabel{5}{$3,4$}
    \deflabel{6}{$1,2$}
    \deflabel{7}{$3,5$}
    
    \foreach \i in {1,...,\n} {
        % Calculer l'angle de chaque sommet
        \pgfmathsetmacro{\angle}{90+360/\n*(\i-4)}    
        \ifnum\i=4
            \def\couleur{red}
        \else
            \def\couleur{black}
        \fi
            \coordinate[color=\couleur, label = \angle : \lab{\i}, circle] (x\i) at ({\angle}:\R);
    }
    \foreach \i in {1,...,6} {
        % Tracer une ligne vers le sommet suivant, en boucle
        \pgfmathtruncatemacro{\next}{mod(\i,\n)+1}
        \draw (x\i) edge (x\next);
    }

    \draw (x1) edge (x4);
    \draw (x4) edge (x7);
                
\end{tikzpicture}

==> tikz/colouringbadgraphs/2C4_b.tex <==
\begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]
                % \graph[clockwise, radius=1.5cm] {subgraph C_n [V={a, b, c, d,e,f,g},empty nodes,name=A]  };
                % \draw[] (A d) edge[] (A a);
                % \draw[] (A e) edge[] (A a);

    \def\n{7}
    \def\R{1.3}
    \deflabel{1}{$1,3$}
    \deflabel{2}{$4,5$}
    \deflabel{3}{$2,3$}
    \deflabel{4}{$1,2$}
    \deflabel{5}{$4,5$}
    \deflabel{6}{$1,3$}
    \deflabel{7}{$4,5$}
    
    \foreach \i in {1,...,\n} {
        % Calculer l'angle de chaque sommet
        \pgfmathsetmacro{\angle}{90+360/\n*(\i-4)}    
        \ifnum\i=6
            \def\couleur{red}
        \else
            \def\couleur{black}
        \fi
            \coordinate[color=\couleur, label = \angle : \lab{\i}, circle] (x\i) at ({\angle}:\R);
    }
    \foreach \i in {1,...,6} {
        % Tracer une ligne vers le sommet suivant, en boucle
        \pgfmathtruncatemacro{\next}{mod(\i,\n)+1}
        \draw (x\i) edge (x\next);
    }

    \draw (x1) edge (x4);
    \draw (x4) edge (x7);
                
\end{tikzpicture}

==> tikz/colouringbadgraphs/2C4_c.tex <==
\begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]
                % \graph[clockwise, radius=1.5cm] {subgraph C_n [V={a, b, c, d,e,f,g},empty nodes,name=A]  };
                % \draw[] (A d) edge[] (A a);
                % \draw[] (A e) edge[] (A a);

    \def\n{7}
    \def\R{1.3}
    \deflabel{1}{$3,5$}
    \deflabel{2}{$1,2$}
    \deflabel{3}{$3,4$}
    \deflabel{4}{$2,5$}
    \deflabel{5}{$1,2$}
    \deflabel{6}{$3,4$}
    \deflabel{7}{$5,1$}
    
    \foreach \i in {1,...,\n} {
        % Calculer l'angle de chaque sommet
        \pgfmathsetmacro{\angle}{90+360/\n*(\i-4)}    
        \ifnum\i=1
            \def\couleur{red}
        \else
            \def\couleur{black}
        \fi
            \coordinate[color=\couleur, label = \angle : \lab{\i}, circle] (x\i) at ({\angle}:\R);
    }
    \foreach \i in {1,...,6} {
        % Tracer une ligne vers le sommet suivant, en boucle
        \pgfmathtruncatemacro{\next}{mod(\i,\n)+1}
        \draw (x\i) edge (x\next);
    }

    \draw (x1) edge (x4);
    \draw (x4) edge (x7);
                
\end{tikzpicture}

==> tikz/colouringbadgraphs/2C4plusa.tex <==
\begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]
                % \graph[clockwise=\n, radius=1.5cm,empty nodes,name=A] {a,b,c,d,e,f,g};
                % \draw[] (A e) edge[] (A f);
                % \draw[] (A f) edge[] (A g);
                % \draw[] (A g) edge[] (A a);
                % \draw[] (A a) edge[] (A b);
                % \draw[] (A b) edge[] (A c);
                % \draw[] (A c) edge[] (A d);
                % \draw[] (A d) edge[] (A a);
                % \draw[] (A e) edge[] (A a);
                % \draw[] (A c) edge[red] (A f);

    \def\n{7}
    \def\R{1.1} % Rayon du cercle
    \deflabel{1}{$3,4$}
    \deflabel{2}{$1,2$}
    \deflabel{3}{$3,4$}
    \deflabel{4}{$5,1$}
    \deflabel{5}{$2,3$}
    \deflabel{6}{$4,5$}
    \deflabel{7}{$2,3$}

    % Boucle pour dessiner les sommets
    \foreach \i in {1,...,\n} {
        % Calculer l'angle de chaque sommet
        \pgfmathsetmacro{\angle}{90+360/\n*(\i-4)}
        
        % Positionner les sommets sur un cercle de rayon \R
        \coordinate[label = \angle : \lab{\i}, circle] (x\i) at ({\angle}:\R);
    }
     \foreach \i in {1,...,6} {
        % Tracer une ligne vers le sommet suivant, en boucle
        \pgfmathtruncatemacro{\next}{mod(\i,\n)+1}
        \draw (x\i) edge (x\next);
    }

    \draw (x1) edge (x4);
    \draw (x4) edge (x\n);
    \draw (x6) edge[color=red] (x2);
                
\end{tikzpicture}

==> tikz/colouringbadgraphs/2C4plusb.tex <==
\begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]
                % \graph[clockwise=\n, radius=1.5cm,empty nodes,name=A] {a,b,c,d,e,f,g};
                % \draw[] (A e) edge[] (A f);
                % \draw[] (A f) edge[] (A g);
                % \draw[] (A g) edge[] (A a);
                % \draw[] (A a) edge[] (A b);
                % \draw[] (A b) edge[] (A c);
                % \draw[] (A c) edge[] (A d);
                % \draw[] (A d) edge[] (A a);
                % \draw[] (A e) edge[] (A a);
                % \draw[] (A f) edge[red] (A b);

    \def\n{7}
    \def\R{1.1} % Rayon du cercle
    \deflabel{1}{$3,4$}
    \deflabel{2}{$1,2$}
    \deflabel{3}{$5,1$}
    \deflabel{4}{$5,1$}
    \deflabel{5}{$1,2$}
    \deflabel{6}{$3,4$}
    \deflabel{7}{$1,2$}

    % Boucle pour dessiner les sommets
    \foreach \i in {1,...,\n} {
        % Calculer l'angle de chaque sommet
        \pgfmathsetmacro{\angle}{90+360/\n*(\i-4)}
        
        % Positionner les sommets sur un cercle de rayon \R
        \coordinate[label = \angle : \lab{\i}, circle] (x\i) at ({\angle}:\R);
    }
    \foreach \i in {1,...,6} {
        % Tracer une ligne vers le sommet suivant, en boucle
        \pgfmathtruncatemacro{\next}{mod(\i,\n)+1}
        \draw (x\i) edge (x\next);
    }

    \draw (x1) edge (x4);
    \draw (x4) edge (x\n);
    \draw (x6) edge[color=red] (x3);
                
\end{tikzpicture}

==> tikz/colouringbadgraphs/C4_.tex <==
\begin{tikzpicture}[baseline=0pt, every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]
                % \graph[clockwise, radius=1.5cm,empty nodes,name=A] {a,b,c,d};
                % \draw[] (A d) edge[red] (A b); 
                % \draw[] (A a) edge[black] (A b); 
                % \draw[] (A b) edge[black] (A c);
                % \draw[] (A c) edge[black] (A d);
                % \draw[] (A d) edge[black] (A a);

    \def\n{4}
    \def\R{1.3} % Rayon du cercle
    \deflabel{1}{$1,2$}
    \deflabel{2}{$1,3$}
    \deflabel{3}{$4,5$}
    \deflabel{4}{$2,3$}

    \coordinate[color=red, label=\lab{1}, circle] (x1) at (90:\R);
    \foreach \i in {2,...,\n} {
        % Calculer l'angle de chaque sommet
        \pgfmathsetmacro{\angle}{90+360/\n*(\i-1)}
        
        % Positionner les sommets sur un cercle de rayon \R
        \coordinate[label = \angle : \lab{\i}, circle] (x\i) at ({\angle}:\R);
    }
     \foreach \i in {1,...,\n} {
        % Tracer une ligne vers le sommet suivant, en boucle
        \pgfmathtruncatemacro{\next}{mod(\i,\n)+1}
        \draw (x\i) edge (x\next);
    }
                
\end{tikzpicture}

==> tikz/colouringbadgraphs/C4plus.tex <==
\begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]
                % \graph[clockwise, radius=1.5cm,empty nodes,name=A] {a,b,c,d};
                % \draw[] (A d) edge[red] (A b); 
                % \draw[] (A a) edge[black] (A b); 
                % \draw[] (A b) edge[black] (A c);
                % \draw[] (A c) edge[black] (A d);
                % \draw[] (A d) edge[black] (A a);

    \def\n{4}
    \def\R{1.1} % Rayon du cercle
    \deflabel{1}{$1,2$}
    \deflabel{2}{$1,5$}
    \deflabel{3}{$3,4$}
    \deflabel{4}{$1,5$}

    % Boucle pour dessiner les sommets
    \foreach \i in {1,...,\n} {
        % Calculer l'angle de chaque sommet
        \pgfmathsetmacro{\angle}{90+360/\n*(\i-1)}
        
        % Positionner les sommets sur un cercle de rayon \R
        \coordinate[label = \angle : \lab{\i}, circle] (x\i) at ({\angle}:\R);
    }
     \foreach \i in {1,...,\n} {
        % Tracer une ligne vers le sommet suivant, en boucle
        \pgfmathtruncatemacro{\next}{mod(\i,\n)+1}
        \draw (x\i) edge (x\next);
    }
    \draw (x1) edge[color=red] (x3);
                
\end{tikzpicture}

==> tikz/colouringbadgraphs/C7.tex <==
            % \begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]
            %     \graph[clockwise, radius=1.5cm] {subgraph C_n [V={a, b, c, d,e,f,g},empty nodes,name=A]  };
            %     \draw[] (A b) edge[red] (A g);
            %     \label{"1,2"} (A a);
            % \end{tikzpicture}
            % \caption{}
            % \label{fig:badgraphsextension:g3}
\begin{tikzpicture}[baseline=0pt, every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]

    \def\n{7}
    \def\R{1.3} % Rayon du cercle
    \deflabel{1}{$1,2,3$}
    \deflabel{2}{$4,5,6$}
    \deflabel{3}{$7,1,2$}
    \deflabel{4}{$3,4,5$}
    \deflabel{5}{$6,7,1$}
    \deflabel{6}{$2,3,4$}
    \deflabel{7}{$5,6,7$}

    % Boucle pour dessiner les sommets
    \foreach \i in {1,...,\n} {
        % Calculer l'angle de chaque sommet
        \pgfmathsetmacro{\angle}{90+360/\n*(\i-1)}
        
        % Positionner les sommets sur un cercle de rayon \R
        \coordinate[label = \angle : \lab{\i}, circle] (x\i) at ({\angle}:\R);
    }
     \foreach \i in {1,...,\n} {
        % Tracer une ligne vers le sommet suivant, en boucle
        \pgfmathtruncatemacro{\next}{mod(\i,\n)+1}
        \draw (x\i) edge (x\next);
    }
    \end{tikzpicture}

==> tikz/colouringbadgraphs/C7_.tex <==
\begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]

    \def\n{7}
    \def\R{1.3} % Rayon du cercle
    \deflabel{1}{$1,2$}
    \deflabel{2}{$1,3$}
    \deflabel{3}{$4,5$}
    \deflabel{4}{$2,3$}
    \deflabel{5}{$1,4$}
    \deflabel{6}{$3,5$}
    \deflabel{7}{$2,4$}

    \coordinate[color=red, label = above : \lab{1}, circle] (x1) at (90:\R);
    % Boucle pour dessiner les sommets
    \foreach \i in {2,...,\n} {
        % Calculer l'angle de chaque sommet
        \pgfmathsetmacro{\angle}{90+360/\n*(\i-1)}
        
        % Positionner les sommets sur un cercle de rayon \R
        \coordinate[label = \angle : \lab{\i}, circle] (x\i) at ({\angle}:\R);
    }
     \foreach \i in {1,...,\n} {
        % Tracer une ligne vers le sommet suivant, en boucle
        \pgfmathtruncatemacro{\next}{mod(\i,\n)+1}
        \draw (x\i) edge (x\next);
    }
    \end{tikzpicture}

==> tikz/colouringbadgraphs/C7plus.tex <==
            % \begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]
            %     \graph[clockwise, radius=1.5cm] {subgraph C_n [V={a, b, c, d,e,f,g},empty nodes,name=A]  };
            %     \draw[] (A b) edge[red] (A g);
            %     \label{"1,2"} (A a);
            % \end{tikzpicture}
            % \caption{}
            % \label{fig:badgraphsextension:g3}
\begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]

    \def\n{7}
    \def\R{1.1} % Rayon du cercle
    \deflabel{1}{$3,4$}
    \deflabel{2}{$1,5$}
    \deflabel{3}{$3,4$}
    \deflabel{4}{$2,5$}
    \deflabel{5}{$1,5$}
    \deflabel{6}{$3,4$}
    \deflabel{7}{$2,5$}

    % Boucle pour dessiner les sommets
    \foreach \i in {1,...,\n} {
        % Calculer l'angle de chaque sommet
        \pgfmathsetmacro{\angle}{90+360/\n*(\i-1)}
        
        % Positionner les sommets sur un cercle de rayon \R
        \coordinate[label = \angle : \lab{\i}, circle] (x\i) at ({\angle}:\R);
    }
     \foreach \i in {1,...,\n} {
        % Tracer une ligne vers le sommet suivant, en boucle
        \pgfmathtruncatemacro{\next}{mod(\i,\n)+1}
        \draw (x\i) edge (x\next);
    }
    \draw (x\n) edge[color=red] (x2);
    \end{tikzpicture}

==> tikz/colouringbadgraphs/C7plusC4.tex <==
\begin{tikzpicture}[baseline=0pt, every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]

    \def\n{7}
    \def\R{1.6} % Rayon du cercle
    \deflabel{0}{$2,5$}
    \deflabel{1}{$1,5$}
    \deflabel{2}{$1,3$}
    \deflabel{3}{$3,4$}
    \deflabel{4}{$2,5$}
    \deflabel{5}{$1,4$}
    \deflabel{6}{$3,5$}
    \deflabel{7}{$2,4$}

    % Boucle pour dessiner les sommets
    \foreach \i in {1,...,\n} {
        % Calculer l'angle de chaque sommet
        \pgfmathsetmacro{\angle}{90+360/\n*(\i-1)}
        
        % Positionner les sommets sur un cercle de rayon \R
        \coordinate[label = \angle : \lab{\i}, circle] (x\i) at ({\angle}:\R);
    }
     \foreach \i in {1,...,\n} {
        % Tracer une ligne vers le sommet suivant, en boucle
        \pgfmathtruncatemacro{\next}{mod(\i,\n)+1}
        \draw (x\i) edge (x\next);
    }
    \coordinate[color=red, label=below:\lab{0}, circle] (x0) at (0,0.13*\R);
    \draw (x0) edge[color=red] (x2) edge[color=red] (x7);
    \clip (-1.5*\R, -1.5*\R) rectangle (1.5*\R, 1.5*\R); 
    \end{tikzpicture}

==> tikz/colouringbadgraphs/C7plusC4bis.tex <==
\begin{tikzpicture}[baseline=0pt, every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]

    \def\n{7}
    \def\R{1.6} % Rayon du cercle
    \deflabel{1}{$3,5$}
    \deflabel{2}{$1,4$}
    \deflabel{3}{$2,3$}
    \deflabel{4}{$4,5$}
    \deflabel{5}{$1,2$}
    \deflabel{6}{$3,4$}
    \deflabel{7}{$1,2$}
    \deflabel{8}{$2,4$}
    \deflabel{9}{$1,5$}

    % Boucle pour dessiner les sommets
    \foreach \i in {1,...,\n} {
        % Calculer l'angle de chaque sommet
        \pgfmathsetmacro{\angle}{90+360/\n*(\i-1)}
        
        % Positionner les sommets sur un cercle de rayon \R
        \coordinate[label = \angle : \lab{\i}, circle] (x\i) at ({\angle}:\R);
    }
     \foreach \i in {1,...,\n} {
        % Tracer une ligne vers le sommet suivant, en boucle
        \pgfmathtruncatemacro{\next}{mod(\i,\n)+1}
        \draw (x\i) edge (x\next);
    }
    \coordinate[color=red, label=below:\lab{8}, circle] (y0) at (-0.4*\R,0.2*\R);
    \coordinate[color=red, label=below:\lab{9}, circle] (y1) at (0.4*\R,0.2*\R);
    \draw (y0) edge[color=red] (x3) edge[color=red] (y1);
    \draw (y1) edge[color=red] (x6);
    \end{tikzpicture}

==> tikz/colouringbadgraphs/C7plusC7_three.tex <==
\begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]

    \def\n{7}
    \def\R{1.1} % Rayon du cercle
    \deflabel{1}{$1,2$}
    \deflabel{2}{$3,4$}
    \deflabel{3}{$1,5$}
    \deflabel{4}{$2,4$}
    \deflabel{5}{$1,3$}
    \deflabel{6}{$2,5$}
    \deflabel{7}{$1,4$}
    \deflabel{8}{$3,5$}
    \deflabel{9}{$3,4$}
    \deflabel{10}{$2,5$}

    \coordinate[label = \lab{1}, circle] (a) at
        (0,1.5*\R);
    \coordinate[label = \lab{2}, circle] (b) at
        (-\R, 1.5*\R);
    \coordinate[label = left:\lab{3}, circle] (c) at
        (-2*\R, 0);
    \coordinate[label = below:\lab{4}, circle] (d) at
        (-\R, -1.5*\R);
    \coordinate[label = below:\lab{5}, circle] (e) at
        (0, -1.5*\R);
    \coordinate[label = below:\lab{6}, circle] (f) at
        (\R, -1.5*\R);
    \coordinate[label = right:\lab{7}, circle] (g) at
        (2*\R, 0);
    \coordinate[label = \lab{8}, circle] (h) at
        (\R, 1.5*\R);
    \coordinate[color=red, label = left: \lab{9}, circle] (x) at (0, \R/2);
    \coordinate[color=red, label = left: \lab{10}, circle] (y) at (0, -\R/2);
    
    \draw (a) edge (b) edge[color=red] (x);
    \draw (b) edge (c);
    \draw (c) edge (d);
    \draw (d) edge (e);
    \draw (e) edge (f) edge[color=red] (y);
    \draw (f) edge (g);
    \draw (g) edge (h);
    \draw (h) edge (a);
    \draw (x) edge[color=red] (y);
    \end{tikzpicture}

==> tikz/colouringbadgraphs/C7plusC7_two.tex <==
\begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]

    \def\n{7}
    \def\R{1.1} % Rayon du cercle
    \deflabel{1}{$1,2$}
    \deflabel{2}{$3,5$}
    \deflabel{3}{$3,4$}
    \deflabel{4}{$1,2$}
    \deflabel{5}{$4,5$}
    \deflabel{6}{$2,3$}
    \deflabel{7}{$1,4$}
    \deflabel{8}{$1,5$}
    \deflabel{9}{$2,3$}
    \deflabel{10}{$4,5$}
    \deflabel{11}{$4,5$}

    \coordinate[label = \lab{1}, circle] (a) at
        (0,\R);
    \coordinate[label = \lab{2}, circle] (b) at
        (-\R, 1.5*\R);
    \coordinate[label = above left:\lab{3}, circle] (c) at
        (-2*\R, 0.5*\R);
    \coordinate[label = below left:\lab{4}, circle] (d) at
        (-2*\R, -0.5*\R);
    \coordinate[label = below:\lab{5}, circle] (e) at
        (-\R, -1.5*\R);
    \coordinate[label = below:\lab{6}, circle] (f) at
        (0, -\R);
    \coordinate[color=red, label = below:\lab{7}, circle] (g) at
        (\R, -1.5*\R);
    \coordinate[color=red, label = below right:\lab{8}, circle] (h) at
        (2*\R, -0.5*\R);
    \coordinate[color=red, label = above right:\lab{9}, circle] (i) at
        (2*\R, 0.5*\R);
    \coordinate[color=red, label = \lab{10}, circle] (j) at
        (\R, 1.5*\R);
    \coordinate[label = left: \lab{11}, circle] (x) at (0, 0);
    
    \draw (a) edge (b) edge (x);
    \draw (b) edge (c);
    \draw (c) edge (d);
    \draw (d) edge (e);
    \draw (e) edge (f);
    \draw (f) edge[color=red] (g) edge (x);
    \draw (g) edge[color=red] (h);
    \draw (h) edge[color=red] (i);
    \draw (i) edge[color=red] (j);
    \draw (j) edge[color=red] (a);
    \end{tikzpicture}

==> tikz/colouringbadgraphs/C7plusplus.tex <==
\begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]
                % \graph[clockwise, radius=1.5cm] {subgraph C_n [V={a, b, c, d,e,f,g},empty nodes,name=A]  };
                % \draw[] (A f) edge[] (A c);
                % \draw[] (A e) edge[red] (A b);
    \def\n{7}
    \def\R{1.1} % Rayon du cercle
    \deflabel{1}{$2,3$}
    \deflabel{2}{$4,5$}
    \deflabel{3}{$1,2$}
    \deflabel{4}{$4,5$}
    \deflabel{5}{$1,2$}
    \deflabel{6}{$3,4$}
    \deflabel{7}{$5,1$}

    % Boucle pour dessiner les sommets
    \foreach \i in {1,...,\n} {
        % Calculer l'angle de chaque sommet
        \pgfmathsetmacro{\angle}{90+360/\n*(\i-1)}
        
        % Positionner les sommets sur un cercle de rayon \R
        \coordinate[label = \angle : \lab{\i}, circle] (x\i) at ({\angle}:\R);
    }
     \foreach \i in {1,...,\n} {
        % Tracer une ligne vers le sommet suivant, en boucle
        \pgfmathtruncatemacro{\next}{mod(\i,\n)+1}
        \draw (x\i) edge (x\next);
    }

    \draw (x3) edge (x6);
    \draw (x4) edge[color=red] (x1);

                
\end{tikzpicture}

==> tikz/colouringbadgraphs/K23.tex <==
\begin{tikzpicture}[baseline=0pt, every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt,font=\small}, every edge/.style={line width=1.25pt,draw,black}]
            \def\R{1.3}
            \coordinate[label=right:{$1,6,7$}, circle] (A) at (0 : \R);
            \coordinate[ label={$2,4,5$}, circle] (B) at (90 : \R);
            \coordinate[label=left:{$1,2,3$}, circle] (C) at (180 : \R);
            \coordinate[label=below:{$3,6,7$}, circle] (D) at (270 : \R);
            \coordinate[label=left:{$1,4,5$}, circle] (O) at (0, 0);
            \draw (A) edge (B);
            \draw (B) edge (C);
            \draw (C) edge (D);
            \draw (D) edge (A);
            \draw (D) edge (O);
            \draw (O) edge (B);
\end{tikzpicture}

==> tikz/colouringbadgraphs/K23_a.tex <==
        %     \begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]
        %         \graph[clockwise, radius=1.5cm] {subgraph C_n [V={a, b, c, d},empty nodes,name=A]  };
                       
        %         \node[] (center) {};
        %         \draw[] (A c) edge [] (center);
        %         \draw[] (center) edge[] (A a);
        %         \draw[] (center) edge[red] (A d);
        %         \label{}
        % \end{tikzpicture}

\begin{tikzpicture}[baseline=0pt, every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]
            \def\R{1.3}
                \coordinate[label=right:{$1,4$}, circle] (A) at (0 : \R);
                \coordinate[color=red, label={$2,4$}, circle] (B) at (90 : \R);
                \coordinate[label=left:{$1,2$}, circle] (C) at (180 : \R);
                \coordinate[label=below:{$3,5$}, circle] (D) at (270 : \R);
                \coordinate[label=left:{$1,3$}, circle] (O) at (0, 0);
                \draw (A) edge (B);
                \draw (B) edge (C);
                \draw (C) edge (D);
                \draw (D) edge (A);
                \draw (D) edge (O);
                \draw (O) edge (B);
\end{tikzpicture}

==> tikz/colouringbadgraphs/K23_b.tex <==
        %     \begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]
        %         \graph[clockwise, radius=1.5cm] {subgraph C_n [V={a, b, c, d},empty nodes,name=A]  };
                       
        %         \node[] (center) {};
        %         \draw[] (A c) edge [] (center);
        %         \draw[] (center) edge[] (A a);
        %         \draw[] (center) edge[red] (A d);
        %         \label{}
        % \end{tikzpicture}

\begin{tikzpicture}[baseline=0pt, every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]
            \def\R{1.3}
                \coordinate[label=right:{$1,4$}, circle] (A) at (0 : \R);
                \coordinate[label={$2,4$}, circle] (B) at (90 : \R);
                \coordinate[label=left:{$1,2$}, circle] (C) at (180 : \R);
                \coordinate[label=below:{$3,5$}, circle] (D) at (270 : \R);
                \coordinate[color=red, label=left:{$3,5$}, circle] (O) at (0, 0);
                \draw (A) edge (B);
                \draw (B) edge (C);
                \draw (C) edge (D);
                \draw (D) edge (A);
                \draw (D) edge (O);
                \draw (O) edge (B);
\end{tikzpicture}

==> tikz/colouringbadgraphs/K23plusa.tex <==
        %     \begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]
        %         \graph[clockwise, radius=1.5cm] {subgraph C_n [V={a, b, c, d},empty nodes,name=A]  };
                       
        %         \node[] (center) {};
        %         \draw[] (A c) edge [] (center);
        %         \draw[] (center) edge[] (A a);
        %         \draw[] (center) edge[red] (A d);
        %         \label{}
        % \end{tikzpicture}

\begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]
            \def\R{1.1}
                \coordinate[label=right:{$1,2$}, circle] (A) at (0 : \R);
                \coordinate[label={$3,4$}, circle] (B) at (90 : \R);
                \coordinate[label=left:{$1,5$}, circle] (C) at (180 : \R);
                \coordinate[label=below:{$2,3$}, circle] (D) at (270 : \R);
                \coordinate[label=left:{$4,5$}, circle] (O) at (0, 0);
                \draw (A) edge (B);
                \draw (B) edge (C);
                \draw (C) edge (D);
                \draw (D) edge (A);
                \draw (D) edge (O);
                \draw (O) edge[color=red] (A);
                \draw (O) edge (B);
\end{tikzpicture}

==> tikz/colouringbadgraphs/K23plusb.tex <==

        %     \begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]
        %         \graph[clockwise, radius=1.5cm] {subgraph C_n [V={a, b, c, d},empty nodes,name=A]  };
                       
        %         \node[] (center) {};
        %         \draw[] (A c) edge [] (center);
        %         \draw[] (center) edge[] (A a);
        %         \draw[] (A a) edge[red, bend right] (A c);
        % \end{tikzpicture}

\begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1pt,draw,black}]
            \def\R{1.1}
                \coordinate[label=right:{$1,5$}, circle] (A) at (0 : \R);
                \coordinate[label={$1,2$}, circle] (B) at (90 : \R);
                \coordinate[label=left:{$1,5$}, circle] (C) at (180 : \R);
                \coordinate[label=below:{$3,4$}, circle] (D) at (270 : \R);
                \coordinate[label=left:{$1,5$}, circle] (O) at (0, 0);
                \draw (A) edge (B);
                \draw (B) edge (C);
                \draw (C) edge (D);
                \draw (D) edge (A);
                \draw (D) edge (O);
                \draw (O) edge (B);
                \draw (B) edge[bend left, color=red] (D);
\end{tikzpicture}

==> tikz/colouringbadgraphs/K24.tex <==
\begin{tikzpicture}[baseline=0pt, every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1pt,draw,black}]
            \def\R{1.6}
                \coordinate[label={[label distance=-0.25cm]above:$3,4,5,6$}, circle] (x) at (0,\R);
                \coordinate[label=left:{$1,2,3,7$}, circle] (A) at (-1.6*\R, 0);
                \coordinate[label=left:{$1,2,4,8$}, circle] (B) at (-\R/3, 0);
                \coordinate[label=right:{$1,2,5,9$}, circle] (C) at (\R/3, 0);\coordinate[color=red, label=right:{$1,2,6,10$}, circle] (D) at (1.6*\R,0);
                \coordinate[label={[label distance=-0.25cm]below:$7,8,9,10$}, circle] (y) at (0,-\R);
                \draw (x) edge (A) edge (B) edge (C) edge[color=red] (D);
                \draw (y) edge (A) edge (B) edge (C) edge[color=red] (D);

                \clip (-1.5*\R, -1.5*\R) rectangle (1.5*\R, 1.5*\R); 
\end{tikzpicture}

==> tikz/coxeter_dominating_sets.tex <==
\begin{figure}[t]
	\centering
	\begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]

		\graph [nodes={ circle}, n=24, clockwise,radius=5cm, empty nodes, name=A]
		{ 1; 2; 3; 4; 5;6;7;8;9;10;11;12;13;14;15;16;17;18;19;20;21;22;23;24; subgraph C_n};
		
		\node (25) at ($(A 1)!0.5!(A 13)$) {};
		\node (26) at ($(25)!0.5!(A 23)$) {};
		\node (27) at ($(25)!0.5!(A 7)$) {};
		\node (28) at ($(25)!0.5!(A 15)$) {};
		
		\draw[] (25) edge[] (A 1);
		\draw[] (25) edge[] (A 9);
		\draw[] (25) edge[] (A 17);
		
		\draw[] (26) edge[] (A 23);
		\draw[] (27) edge[] (A 7);
		\draw[] (28) edge[] (A 15);
		
		\draw[] (26) edge[] (A 16);
		\draw[] (26) edge[] (A 5);
		
		\draw[] (27) edge[] (A 24);
		\draw[] (27) edge[] (A 13);
		
		\draw[] (28) edge[] (A 21);
		\draw[] (28) edge[] (A 8);
		
		\draw[] (A 2) edge[] (A 20);
		\draw[] (A 4) edge[] (A 10);
		\draw[] (A 12) edge[] (A 18);
		
		\draw[] (A 3) edge[] (A 14);
		\draw[] (A 11) edge[] (A 22);
		\draw[] (A 6) edge[] (A 19);
		
		% Label i,j means membership in dominating sets D_i and D_j.
		\begin{scope}[
			every node/.style={
				text depth=0pt,
				font=\small, text=black
			}
			]
			% Labels just outside the outer circle.
			\foreach \v/\a/\b in {
				1/1/2,  2/3/4,  3/5/6,  4/1/7,
				5/3/8,  6/4/5,  7/2/7,  8/1/8,
				9/3/5, 10/2/4, 11/6/8, 12/5/7,
				13/1/4, 14/2/8, 15/3/7, 16/1/5,
				17/4/8, 18/2/3, 19/1/6, 20/7/8,
				21/2/5, 22/1/3, 23/4/7, 24/5/8}
			\path let \p1 = ($(A \v)-(25)$) in
			node at ($(25)+({1.12*\x1},{1.09*\y1})$)
			{$\a,\b$};
			
			% Labels on the four interior vertices.
			\node[below=5pt]       at (25) {$6,7$};
			\node[above right=2pt]       at (26) {$2,6$};
			\node[above right=2pt] at (27) {$3,6$};
			\node[below right=2pt] at (28) {$4,6$};
		\end{scope}
	\end{tikzpicture}
	
	\caption{The Coxeter graph and its $8$ minimum dominating sets (of size $7$).}\label{coxeter-dominating-sets}
\end{figure}

==> tikz/fractionalcolouringdomatic.tex <==
\begin{figure}[!htbp]
    \centering
     \begin{subfigure}[t]{0.45\textwidth}
    \centering
        \begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]
        \graph[clockwise, radius=1.5cm] {subgraph C_n [V={a, b, c, d, e},empty nodes,name=A]  };

        %subdivision
        %($(six)!0.5!(one)$)
        %\node[] (1) at ($(a)!0.5!(c)$) {};
        \end{tikzpicture}
        \caption{$C_5$}
        \label{fig:ourcontribution:fractionalcolouringdomatic:C5}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.45\textwidth}
    \centering
        \begin{tikzpicture}[every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]
        \graph[clockwise, radius=1.5cm] {
        subgraph C_n [edge node={node [ midway] {}},V={a, b, c, d, e},empty nodes,name=A];
        };
        \draw[] (A a) edge [bend left] (A b);
        \draw[] (A b) edge [bend left] (A c);
        \draw[] (A c) edge [bend left] (A d);
        \draw[] (A d) edge [bend left] (A e);
        \draw[] (A e) edge [bend left] (A a);

        \draw[] (A a) edge  (A d);
        \draw[] (A a) edge  (A c);

        \draw[] (A b) edge  (A d);
        \draw[] (A b) edge  (A e);

        \draw[] (A e) edge  (A c);
        
        %subdivision
        %($(six)!0.5!(one)$)
        %\node[] (1) at ($(a)!0.5!(c)$) {};
        \end{tikzpicture}
        \caption{$\mathcal{S}(C_5)$.}
        \label{fig:ourcontribution:fractionalcolouringdomatic:1subdivision}
    \end{subfigure}
    \hfill
  
    \caption{$C_5$ and $\mathcal{S}(C_5)$.}
    \label{fig:ourcontribution:S(C5)}
\end{figure}

==> tikz/hammock-graph.tex <==
\begin{tikzpicture}[every node/.style={shape=circle,fill=black!60!white,inner sep=0pt,minimum size=3pt}]

\def\R{1.7}
\def\n{5}

\foreach \i in {1,...,\n}{
	\node[fill=red!80!black, minimum size=6pt] (x\i) at (360*\i/\n : \R) {};
}

\node[fill=blue!50!black, minimum size=6pt, rectangle] at (x3) {};


\draw (x1) to[bend left=15] node[midway, fill=blue!50!black, rectangle] {} (x2);
\draw (x1) to[bend right=15] node[pos=0.67, fill=red!80!black] {}
            node[pos=0.33, fill=red!80!black] {} (x2) ;
            
\draw (x1) to node[midway, fill=blue!50!black, rectangle] {} (x3);
%\draw (x1) to[bend right=15] node[pos=0.67, fill=red!80!black] {}
%            node[pos=0.33, fill=red!80!black] {} (x3) ;
            
\draw (x4) to[bend left=15] node[midway, fill=blue!50!black, rectangle] {} (x5);
\draw (x4) to[bend right=15] node[pos=0.67, fill=red!80!black] {}
            node[pos=0.33, fill=red!80!black] {} (x5) ;
            
\draw (x2) to node[midway, fill=blue!50!black, rectangle] {} (x3);
            
\draw (x3) to node[midway, fill=blue!50!black, rectangle] {}(x4) ;
            
            
\draw (x1) to node[midway, fill=blue!50!black, rectangle] {} (x4);


\draw (x1) to node[midway, fill=blue!50!black, rectangle] {} (x5) ;
            
            
\node[fill=blue!50!black, minimum size=6pt, rectangle] (a) at (1.5*\R, \R) {};
\node[draw=none, fill=none] (a') at (2*\R, \R) {$\in B_0$};\node[fill=red!80!black, minimum size=6pt] (a) at (1.5*\R, \R/2) {};
\node[draw=none, fill=none] (a') at (2*\R, \R/2) {$\in B_1$};
\node[fill=blue!50!black, rectangle] (b) at (1.5*\R, 0) {};
\node[draw=none, fill=none] (b') at (2*\R, 0) {$\in A_0$};
\node[fill=red!80!black] (b) at (1.5*\R, -\R/2) {};
\node[draw=none, fill=none] (b') at (2*\R, -\R/2) {$\in A_1$};

\end{tikzpicture}

==> tikz/hammock.tex <==
\begin{figure}[!htbp]
        \centering
            \begin{tikzpicture}[long dash/.style={dash pattern=on 10pt off 2pt, draw=gray},Pattern/.style={pattern=north east hatch teal, pattern color=gray!30, hatch distance=7pt, hatch thickness=2pt}]
            \draw[preaction={fill=gray!15}, Pattern,ultra thick,long dash,name path=left] plot[smooth cycle] coordinates {(3.3,1.5) (2.112,1.5) (2.112,-2) (3.3,-2)};
               
                
            \node[shape=circle,fill=gray!20,inner sep=1pt,minimum size=7pt] at (2.772,-0.33) (g) {$G_0$};

                %u
            \node[label={[label distance = 0.1cm]above left:{$u_0$}},shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt, above =0.5cmof g] (u1) {};
            \node[label={[label distance = 0.1cm]below left:{$v_0$}},shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt, below=0.5cm of g] (u3) {};
                

                

                

                \node[label={\small },shape=circle,inner sep=0pt,minimum size=6pt, above=0.3cm of u3] (dotua1) {};
                \node[label={\small },shape=circle,inner sep=0pt,minimum size=6pt, above right=0.3cm of u3] (dotua2) {};
                \node[label={\small },shape=circle,inner sep=0pt,minimum size=6pt, right=0.3cm of u3] (dotua3) {};
                \node[label={\small },shape=circle,inner sep=0pt,minimum size=6pt, below right=0.3cm of u3] (dotua4) {};
                \node[label={\small },shape=circle,inner sep=0pt,minimum size=6pt, below=0.3cm of u3] (dotua5) {};
                \draw[line width=2pt,dotted] (u3) -- (dotua1);
                \draw[line width=2pt,dotted] (u3) -- (dotua2);
                \draw[line width=2pt,dotted] (u3) -- (dotua3);
                \draw[line width=2pt,dotted] (u3) -- (dotua4);
                \draw[line width=2pt,dotted] (u3) -- (dotua5);

                \node[label={\small },shape=circle,inner sep=0pt,minimum size=6pt, above=0.3cm of u1] (dotub1) {};
                \node[label={\small },shape=circle,inner sep=0pt,minimum size=6pt, above right=0.3cm of u1] (dotub2) {};
                \node[label={\small },shape=circle,inner sep=0pt,minimum size=6pt, right=0.3cm of u1] (dotub3) {};
                \node[label={\small },shape=circle,inner sep=0pt,minimum size=6pt, below right=0.3cm of u1] (dotub4) {};
                \node[label={\small },shape=circle,inner sep=0pt,minimum size=6pt, below=0.3cm of u1] (dotub5) {};
                \draw[line width=2pt,dotted] (u1) -- (dotub1);
                \draw[line width=2pt,dotted] (u1) -- (dotub2);
                \draw[line width=2pt,dotted] (u1) -- (dotub3);
                \draw[line width=2pt,dotted] (u1) -- (dotub4);
                \draw[line width=2pt,dotted] (u1) -- (dotub5);

                
                \node[label={[label distance = 0.1cm]left:{$z$}},shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt, left =1.32cm of g] (d) {};
                \node[label={[label distance = 0.1cm]above left:{$x$}},shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt, above left =1.32cm of d] (a) {};
                \node[label={[label distance = 0.1cm]below left:{$y$}},shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt, below left =1.32cm of d] (c) {};
                %\node[label=below:{},shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt, left =3.5cm of d] (b) {};
                
                %paths
                \draw[line width=1.25pt,black!60] (u1) -- (a) -- (c)  -- (u3) -- (d) -- (u1);
                
            \end{tikzpicture}
\caption{A hammock between two non-adjacent vertices $u_0$ and $v_0$.}
\label{fig:hammock}
\end{figure}

==> tikz/prop6.tex <==
\begin{tikzpicture}[baseline=0pt, every node/.style={shape=circle,draw=black,fill,inner sep=0pt,minimum size=6pt}, every edge/.style={line width=1.25pt,draw,black}]
    \def\R{1}
    \def\n{4}
    \def\x{0.2}

    \fill[blue!20] (-\x,\R-\x) rectangle (\x,\n*\R+\x);
    \node[fill=none,draw=none] at (0,0.4) {\textcolor{blue}{$W_0$}};
    \fill[blue!20] (3-\x,\R-\x) rectangle (3+\x,\n*\R+\x);
    \node[fill=none,draw=none] at (3,0.4) {\textcolor{blue}{$W_1$}};

    \fill[red!20] (-0.3,\R-\x) rectangle (-1.1,\n*\R+\x);
    \node[fill=none,draw=none] at (-0.7,0.4) {\textcolor{red}{$U_0$}};
    \fill[red!20] (3.3,\R-\x) rectangle (4.1,\n*\R+\x);
    \node[fill=none,draw=none] at (3.7,0.4) {\textcolor{red}{$U_1$}};

    \fill[green!20] (0.4,\R-\x) rectangle (0.8,\n*\R+\x);
    \node[fill=none,draw=none] at (0.6,0.4) {\textcolor{green!50!black}{$V_0$}};
    \fill[green!20] (2.2,\R-\x) rectangle (2.6,\n*\R+\x);
    \node[fill=none,draw=none] at (2.4,0.4) {\textcolor{green!50!black}{$V_1$}};
    
    \foreach \i in {1,...,\n} {
        \coordinate[circle] (w\i) at (0,\i*\R);
        \coordinate[circle] (w'\i) at (3,\i*\R);
    }
    \foreach \i in {1,...,\n} {
        \foreach \j in {1,...,\n} {
            \draw (w\i) -- (w'\j) node[pos=0.17, circle, scale=0.6] {}
            node[pos=0.83, circle, scale=0.6] {};
        }
    }
    \pgfmathtruncatemacro{\prev}{\n-1}
    \foreach \i in {1, ..., \prev} {
       \pgfmathtruncatemacro{\next}{\i+1}
        \foreach \j in {\next,...,\n} {
            \draw (w\i) to[bend left=90] node[midway, circle, scale=0.6] {} (w\j);
            \draw (w'\i) to[bend right=90] node[midway, circle, scale=0.6] {} (w'\j) ;
        }
    }
    
\end{tikzpicture}
